Combinatorics and topological weights of chromatin loop networks

Polymer physics models suggest that chromatin spontaneously folds into loop networks with transcription units (TUs), such as enhancers and promoters, as anchors. Here we use combinatoric arguments to enumerate the emergent chromatin loop networks, both in the case where TUs are labelled and where they are unlabelled. We then combine these mathematical results with those of computer simulations aimed at finding the inter-TU energy required to form a target loop network. We show that different topologies are vastly different in terms of both their combinatorial weight and energy of formation. We explain the latter result qualitatively by computing the topological weight of a given network -- i.e., its partition function in statistical mechanics language -- in the approximation where excluded volume interactions are neglected. Our results show that networks featuring local loops are statistically more likely with respect to networks including more non-local contacts. We suggest our classification of loop networks, together with our estimate of the combinatorial and topological weight of each network, will be relevant to catalogue 3D structures of chromatin fibres around eukaryotic genes, and to estimate their relative frequency in both simulations and experiments.

==> 820-1.tex <==
\raisebox{-\totalheight/2}{\begin{tikzpicture}[scale=0.25,trim left]
    \SetGraphUnit{3}
    \Vertex{A}
    \EA(A){B}
    \WE[unit=1](A){in}
    \EA[unit=1](B){out}
    \Edge(A)(B)
    \Edge(in)(A)
    \Edge(B)(out)
    \foreach \angle in {15,30,45}
        {
        \tikzset{EdgeStyle/.append style = {bend left = \angle}}
        \Edge(A)(B)
        \Edge(B)(A)
        };
\end{tikzpicture}}


==> 821-1.tex <==
\raisebox{-\totalheight/2}{\begin{tikzpicture}[scale=0.25,trim left]
    \SetGraphUnit{3}
    \Vertex{A}
    \EA(A){B}
    \NOWE[unit=1](A){in}
    \SOWE[unit=1](A){out}
    \Edge(in)(A)
    \Edge(A)(out)
    \loopNarrowW{A}
    \foreach \angle in {15,30,45}
        {
        \tikzset{EdgeStyle/.append style = {bend left = \angle}}
        \Edge(A)(B)
        \Edge(B)(A)
        };
\end{tikzpicture}}


==> 821-2.tex <==
\raisebox{-\totalheight/2}{\begin{tikzpicture}[scale=0.25,trim left]
    \SetGraphUnit{3}
    \Vertex{A}
    \EA(A){B}
    \NOWE[unit=1](A){in}
    \SOWE[unit=1](A){out}
    \Edge(in)(A)
    \Edge(A)(out)
    \loopNarrowE{B}
    \foreach \angle in {15,30,45}
        {
        \tikzset{EdgeStyle/.append style = {bend left = \angle}}
        \Edge(A)(B)
        \Edge(B)(A)
        };
\end{tikzpicture}}


==> 822-1.tex <==
\raisebox{-\totalheight/2}{\begin{tikzpicture}[scale=0.25,trim left]
    \SetGraphUnit{3}
    \Vertex{A}
    \EA(A){B}
    \NOWE[unit=1](A){in}
    \SOEA[unit=1](B){out}
    \Edge(A)(B)
    \Edge(in)(A)
    \Edge(B)(out)
    \loopNarrowWSW{A}
    \loopNarrowENE{B}
    \foreach \angle in {22.5,45}
        {
        \tikzset{EdgeStyle/.append style = {bend left = \angle}}
        \Edge(A)(B)
        \Edge(B)(A)
        };
\end{tikzpicture}}


==> 822-2.tex <==
\raisebox{-\totalheight/2}{\begin{tikzpicture}[scale=0.25,trim left]
    \SetGraphUnit{3}
    \Vertex{A}
    \EA(A){B}
    \WE[unit=1](A){in}
    \EA[unit=1](B){out}
    \Edge(A)(B)
    \Edge(in)(A)
    \Edge(B)(out)
    \loopNarrowN{B}
    \loopNarrowS{B}
    \foreach \angle in {22.5,45}
        {
        \tikzset{EdgeStyle/.append style = {bend left = \angle}}
        \Edge(A)(B)
        \Edge(B)(A)
        };
\end{tikzpicture}}


==> 823-1.tex <==
\raisebox{-\totalheight/2}{\begin{tikzpicture}[scale=0.25,trim left]
    \SetGraphUnit{3}
    \Vertex{A}
    \EA(A){B}
    \NOWE[unit=1](A){in}
    \SOWE[unit=1](A){out}
    \Edge(in)(A)
    \Edge(A)(out)
    \loopNarrowN{A}
    \loopNarrowW{A}
    \loopNarrowS{A}
    \foreach \angle in {22.5,45}
        {
        \tikzset{EdgeStyle/.append style = {bend left = \angle}}
        \Edge(A)(B)
        \Edge(B)(A)
        };
\end{tikzpicture}}


==> 823-2.tex <==
\raisebox{-\totalheight/2}{\begin{tikzpicture}[scale=0.25,trim left]
    \SetGraphUnit{3}
    \Vertex{A}
    \EA(A){B}
    \NOWE[unit=1](A){in}
    \SOWE[unit=1](A){out}
    \Edge(in)(A)
    \Edge(A)(out)
    \loopNarrowN{A}
    \loopNarrowS{A}
    \loopNarrowE{B}
    \foreach \angle in {22.5,45}
        {
        \tikzset{EdgeStyle/.append style = {bend left = \angle}}
        \Edge(A)(B)
        \Edge(B)(A)
        };
\end{tikzpicture}}


==> 823-3.tex <==
\raisebox{-\totalheight/2}{\begin{tikzpicture}[scale=0.25,trim left]
    \SetGraphUnit{3}
    \Vertex{A}
    \EA(A){B}
    \NOWE[unit=1](A){in}
    \SOWE[unit=1](A){out}
    \Edge(in)(A)
    \Edge(A)(out)
    \loopNarrowW{A}
    \loopNarrowENE{B}
    \loopNarrowESE{B}
    \foreach \angle in {22.5,45}
        {
        \tikzset{EdgeStyle/.append style = {bend left = \angle}}
        \Edge(A)(B)
        \Edge(B)(A)
        };
\end{tikzpicture}}


==> 823-4.tex <==
\raisebox{-\totalheight/2}{\begin{tikzpicture}[scale=0.25,trim left]
    \SetGraphUnit{3}
    \Vertex{A}
    \EA(A){B}
    \NOWE[unit=1](A){in}
    \SOWE[unit=1](A){out}
    \Edge(in)(A)
    \Edge(A)(out)
    \loopNarrowN{B}
    \loopNarrowE{B}
    \loopNarrowS{B}
    \foreach \angle in {22.5,45}
        {
        \tikzset{EdgeStyle/.append style = {bend left = \angle}}
        \Edge(A)(B)
        \Edge(B)(A)
        };
\end{tikzpicture}}


==> 824-1.tex <==
\raisebox{-\totalheight/2}{\begin{tikzpicture}[scale=0.25,trim left]
    \SetGraphUnit{3}
    \Vertex{A}
    \EA(A){B}
    \WE[unit=1](A){in}
    \EA[unit=1](B){out}
    \Edge(A)(B)
    \Edge(in)(A)
    \Edge(B)(out)
    \loopNarrowN{A}
    \loopNarrowS{A}
    \loopNarrowN{B}
    \loopNarrowS{B}
    \foreach \angle in {45}
        {
        \tikzset{EdgeStyle/.append style = {bend left = \angle}}
        \Edge(A)(B)
        \Edge(B)(A)
        };
\end{tikzpicture}}


==> 824-2.tex <==
\raisebox{-\totalheight/2}{\begin{tikzpicture}[scale=0.25,trim left]
    \SetGraphUnit{3}
    \Vertex{A}
    \EA(A){B}
    \NOWE[unit=1](A){in}
    \SOEA[unit=1](B){out}
    \Edge(A)(B)
    \Edge(in)(A)
    \Edge(B)(out)
    \loopNarrowWSW{A}
    \loopNarrowWSW{A}
    \loopNarrowN{B}
    \loopNarrowS{B}
    \loopNarrowENE{B}
    \foreach \angle in {45}
        {
        \tikzset{EdgeStyle/.append style = {bend left = \angle}}
        \Edge(A)(B)
        \Edge(B)(A)
        };
\end{tikzpicture}}


==> 824-3.tex <==
\raisebox{-\totalheight/2}{\begin{tikzpicture}[scale=0.25,trim left]
    \SetGraphUnit{3}
    \Vertex{A}
    \EA(A){B}
    \WE[unit=1](A){in}
    \EA[unit=1](B){out}
    \Edge(A)(B)
    \Edge(in)(A)
    \Edge(B)(out)
    \loopNarrowNE{B}
    \loopNarrowN{B}
    \loopNarrowS{B}
    \loopNarrowSE{B}
    \foreach \angle in {45}
        {
        \tikzset{EdgeStyle/.append style = {bend left = \angle}}
        \Edge(A)(B)
        \Edge(B)(A)
        };
\end{tikzpicture}}


==> 825-1.tex <==
\raisebox{-\totalheight/2}{\begin{tikzpicture}[scale=0.25,trim left]
    \SetGraphUnit{3}
    \Vertex{A}
    \EA(A){B}
    \NOWE[unit=1](A){in}
    \SOWE[unit=1](A){out}
    \Edge(in)(A)
    \Edge(A)(out)
    \loopNarrowE{A}
    \loopNarrowN{A}
    \loopNarrowW{A}
    \loopNarrowS{A}
    \loopNarrowE{B}
    \foreach \angle in {45}
        {
        \tikzset{EdgeStyle/.append style = {bend left = \angle}}
        \Edge(A)(B)
        \Edge(B)(A)
        };
\end{tikzpicture}}


==> 825-2.tex <==
\raisebox{-\totalheight/2}{\begin{tikzpicture}[scale=0.25,trim left]
    \SetGraphUnit{3}
    \Vertex{A}
    \EA(A){B}
    \NOWE[unit=1](A){in}
    \SOWE[unit=1](A){out}
    \Edge(in)(A)
    \Edge(A)(out)
    \loopNarrowN{A}
    \loopNarrowS{A}
    \loopNarrowW{A}
    \loopNarrowENE{B}
    \loopNarrowESE{B}
    \foreach \angle in {45}
        {
        \tikzset{EdgeStyle/.append style = {bend left = \angle}}
        \Edge(A)(B)
        \Edge(B)(A)
        };
\end{tikzpicture}}


==> 825-3.tex <==
\raisebox{-\totalheight/2}{\begin{tikzpicture}[scale=0.25,trim left]
    \SetGraphUnit{3}
    \Vertex{A}
    \EA(A){B}
    \NOWE[unit=1](A){in}
    \SOWE[unit=1](A){out}
    \Edge(in)(A)
    \Edge(A)(out)
    \loopNarrowN{A}
    \loopNarrowS{A}
    \loopNarrowE{B}
    \loopNarrowN{B}
    \loopNarrowS{B}
    \foreach \angle in {45}
        {
        \tikzset{EdgeStyle/.append style = {bend left = \angle}}
        \Edge(A)(B)
        \Edge(B)(A)
        };
\end{tikzpicture}}


==> 825-4.tex <==
\raisebox{-\totalheight/2}{\begin{tikzpicture}[scale=0.25,trim left]
    \SetGraphUnit{3}
    \Vertex{A}
    \EA(A){B}
    \NOWE[unit=1](A){in}
    \SOWE[unit=1](A){out}
    \Edge(in)(A)
    \Edge(A)(out)
%    \loopNarrowN{A}
%    \loopNarrowS{A}
    \loopNarrowW{A}
    \loopNarrowE{B}
    \loopNarrowN{B}
    \loopNarrowW{B}
    \loopNarrowS{B}
    \foreach \angle in {45}
        {
        \tikzset{EdgeStyle/.append style = {bend left = \angle}}
        \Edge(A)(B)
        \Edge(B)(A)
        };
\end{tikzpicture}}


==> 825-5.tex <==
\raisebox{-\totalheight/2}{\begin{tikzpicture}[scale=0.25,trim left]
    \SetGraphUnit{3}
    \Vertex{A}
    \EA(A){B}
    \NOWE[unit=1](A){in}
    \SOWE[unit=1](A){out}
    \Edge(in)(A)
    \Edge(A)(out)
    \loopNarrowENE{B}
    \loopNarrowN{B}
    \loopNarrowW{B}
    \loopNarrowS{B}
    \loopNarrowESE{B}
    \foreach \angle in {45}
        {
        \tikzset{EdgeStyle/.append style = {bend left = \angle}}
        \Edge(A)(B)
        \Edge(B)(A)
        };
\end{tikzpicture}}


==> 826-1.tex <==
\raisebox{-\totalheight/2}{\begin{tikzpicture}[scale=0.25,trim left]
    \tikzmath{
        \angleA = 30;
        \angleB = 70;
        \angleC = 110;
        \angleD = 150;
        \angleE = 210;
        \angleF = 270;
        \angleG = 330;
        }
    \SetGraphUnit{3}
    \Vertex{A}
    \EA(A){B}
    \NOWE[unit=1](A){in}
    \EA[unit=1](B){out}
    \Edge(A)(B)
    \Edge(in)(A)
    \Edge(B)(out)
    \loopNarrowWSW{A}
%    \loopNarrowENE{B}
%    \loopNarrowESE{B}
%    \loopNarrowN{B}
%    \loopNarrowS{B}
%    \loopNarrowWSW{B}
%    \foreach \angle in {45}
%        {
%        \tikzset{EdgeStyle/.append style = {bend left = \angle}}
%        \Edge(A)(B)
%        \Edge(out)(B)
%        % \Edge(B)(A)
%        };
    \Loop[
        dist = 2cm,
        dir = NO,
        style={
            out=\angleA,
            in=\angleB
            }
        ](B)%
    \Loop[
        dist = 2cm,
        dir = NO,
        style={
            out=\angleB,
            in=\angleC
            }
        ](B)%
    \Loop[
        dist = 2cm,
        dir = NO,
        style={
            out=\angleC,
            in=\angleD
            }
        ](B)%
    \Loop[
        dist = 2cm,
        dir = NO,
        style={
            out=\angleE,
            in=\angleF
            }
        ](B)%
    \Loop[
        dist = 2cm,
        dir = NO,
        style={
            out=\angleF,
            in=\angleG
            }
        ](B)%
\end{tikzpicture}}


==> 826-2.tex <==
\raisebox{-\totalheight/2}{\begin{tikzpicture}[scale=0.25,trim left]
    \SetGraphUnit{3}
    \Vertex{A}
    \EA(A){B}
    \WE[unit=1](A){in}
    \EA[unit=1](B){out}
    \Edge(A)(B)
    \Edge(in)(A)
    \Edge(B)(out)
    \loopNarrowN{A}
    \loopNarrowS{A}
    \loopNarrowNE{B}
    \loopNarrowNW{B}
    \loopNarrowSW{B}
    \loopNarrowSE{B}
\end{tikzpicture}}


==> 826-3.tex <==
\raisebox{-\totalheight/2}{\begin{tikzpicture}[scale=0.25,trim left]
    \SetGraphUnit{3}
    \Vertex{A}
    \EA(A){B}
    \NOWE[unit=1](A){in}
    \SOEA[unit=1](B){out}
    \Edge(A)(B)
    \Edge(in)(A)
    \Edge(B)(out)
    \loopNarrowN{A}
    \loopNarrowS{A}
    \loopNarrowWSW{A}
    \loopNarrowN{B}
    \loopNarrowS{B}
    \loopNarrowENE{B}
\end{tikzpicture}}

